Compositionality in quantum reference frame perspectives

Understanding a composite system through its constituents is a fundamental practice in physics. In the context of quantum reference frames (QRFs), however, combining the usual quantum-theoretic notion of composition with QRF perspectives gives rise to subtle issues, such as the 'paradox of the third particle'. Here we study in depth how to compose subsystems in QRF perspectives, building on a recent formalism for QRFs [E$.$Castro-Ruiz and O$.$Oreshkov, 2025]. We first show how the frames of external observers can be internalised and treated within the framework. This establishes a consistent hierarchy of QRF perspectives, which we use to define the adding and removing of subsystems. We then explain how, owing to the so-called 'extra-particle' degrees of freedom, the formalism gives a consistent treatment of subsystems, avoiding any paradoxes by construction. Consistency then implies that composing subsystems in a QRF perspective differs from, and generalises, the standard quantum-theoretic case. In particular, not every state can be appended in tensor-product form relative to a QRF, and we characterise the set of compatible states. Finally, we introduce 'classicalisation', a procedure that recovers a classical-like perspective from a general QRF. This procedure circumvents the aforementioned state restrictions but carries a different operational meaning, which we study through a concrete example.

==> Imagens/Fig2_CircleDiscreteTranslations.tex <==

\begin{center}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,282); %set diagram left start at 0, and has height of 282

%Curve Lines [id:da07357776037499786] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (134.67,251.57) .. controls (-0.12,249.12) and (3.2,53.75) .. (136.88,55.64) .. controls (270.57,57.53) and (266.69,252.89) .. (134.67,251.57)(81.38,242.26) -- (85.24,235.26)(43.94,204.66) -- (50.95,200.81)(31.1,151.92) -- (39.1,152.03)(44.63,100.94) -- (51.6,104.88)(83.72,63.23) -- (87.38,70.34)(134.89,51.62) -- (134.89,59.62)(188.26,63.94) -- (184.52,71.01)(226.05,100.86) -- (219.08,104.79)(239.43,153.35) -- (231.43,153.33)(226.69,204.54) -- (219.65,200.74)(188.71,242.97) -- (184.87,235.95)(136.66,255.57) -- (136.62,247.57) ;
%Shape: Ellipse [id:dp5600264020054782] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 95; blue, 86 }  ,fill opacity=1 ] (182.44,232.2) .. controls (186.06,230.44) and (190.46,232.1) .. (192.25,235.9) .. controls (194.04,239.71) and (192.56,244.22) .. (188.94,245.98) .. controls (185.32,247.75) and (180.93,246.09) .. (179.13,242.28) .. controls (177.34,238.48) and (178.82,233.97) .. (182.44,232.2) -- cycle ;
%Shape: Ellipse [id:dp836344316548368] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (181.41,69.25) .. controls (181.37,65.33) and (184.7,62.12) .. (188.85,62.08) .. controls (192.99,62.04) and (196.38,65.19) .. (196.41,69.12) .. controls (196.45,73.04) and (193.12,76.25) .. (188.97,76.29) .. controls (184.83,76.33) and (181.44,73.18) .. (181.41,69.25) -- cycle ;
%Straight Lines [id:da7899018614041472] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (192,63.95) -- (210.1,33.2) ;
%Shape: Right Triangle [id:dp08639336050910329] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (216.44,21.99) -- (221.66,39.73) -- (210.1,33.2) -- cycle ;


%Shape: Ellipse [id:dp07225153550418872] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (181.41,69.25) .. controls (181.37,65.04) and (184.75,61.59) .. (188.97,61.55) .. controls (193.18,61.51) and (196.63,64.9) .. (196.67,69.11) .. controls (196.7,73.33) and (193.32,76.78) .. (189.11,76.81) .. controls (184.89,76.85) and (181.45,73.47) .. (181.41,69.25) -- cycle ;
%Shape: Rectangle [id:dp17980208091955552] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (190.68,61.63) -- (215.17,17.47) -- (232.59,27.14) -- (208.1,71.3) -- cycle ;

%Shape: Ellipse [id:dp3042824220121475] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (216.76,101.42) .. controls (218.27,97.8) and (222.6,96.16) .. (226.42,97.75) .. controls (230.24,99.34) and (232.12,103.57) .. (230.61,107.19) .. controls (229.11,110.81) and (224.78,112.46) .. (220.96,110.87) .. controls (217.13,109.27) and (215.25,105.05) .. (216.76,101.42) -- cycle ;
%Straight Lines [id:da5267423434568007] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (228.59,100.71) -- (257.31,79.54) ;
%Shape: Right Triangle [id:dp40295966915306525] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (267.54,71.72) -- (265.37,90.09) -- (257.31,79.54) -- cycle ;


%Shape: Ellipse [id:dp8443756904494452] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (216.76,101.42) .. controls (218.38,97.53) and (222.85,95.69) .. (226.74,97.31) .. controls (230.63,98.93) and (232.47,103.4) .. (230.85,107.29) .. controls (229.23,111.18) and (224.76,113.02) .. (220.87,111.4) .. controls (216.98,109.78) and (215.14,105.31) .. (216.76,101.42) -- cycle ;
%Shape: Rectangle [id:dp07808959795614245] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (228.28,98.06) -- (268.15,67.07) -- (280.37,82.8) -- (240.5,113.79) -- cycle ;


% Text Node
\draw (287.33,98.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\frac{\ket{1} +e^{\iu\theta }\ket{2}}{\sqrt{2}}$};
% Text Node
\draw (260.83,99.94) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-1.89] [align=left] {$\displaystyle \mathbf{A} :$};
% Text Node
\draw (208.35,239.73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0,0.37,0.34}{\mathbf{S} :}$};
% Text Node
\draw (229.67,239.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 95; blue, 86 }  ,opacity=1 ]  {$\ket{5}$};
% Text Node
\draw (173.33,78.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (200.33,106.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (72.33,81.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$N-1$};
% Text Node
\draw (211.33,144.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (11,26.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 234; green, 77; blue, 77 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.96,0.65,0.14}{$\displaystyle {\displaystyle \mathbf{\textcolor[rgb]{0.96,0.65,0.14}{\star}\textcolor[rgb]{0.96,0.65,0.14}{(}\textcolor[rgb]{0.96,0.65,0.14}{E}\textcolor[rgb]{0.96,0.65,0.14}{)}\textcolor[rgb]{0.96,0.65,0.14}{\ }}}$}};
% Text Node
\draw (172.33,212.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (202.33,185.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (130.33,65.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (112.33,223.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$...\ 6$};


\end{tikzpicture}
\end{center}


==> Imagens/Fig4_EmbeddingDiagramOperators.tex <==
\begin{center}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.58pt,y=0.58pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,220); %set diagram left start at 0, and has height of 220

%Shape: Boxed Bezier Curve [id:dp8025040362107766] 
\draw [color={rgb, 255:red, 156; green, 12; blue, 0 }  ,draw opacity=1 ]   (316.96,71.37) .. controls (333.05,75.34) and (351.82,54.18) .. (282.1,52.85) .. controls (70.29,50.21) and (117.21,173.21) .. (319.64,146.76) ;
\draw [shift={(319.64,146.76)}, rotate = 172.55] [fill={rgb, 255:red, 156; green, 12; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (83.8,32.4) node    {$L(\mathcal{H}_{\mathbf{A}} \otimes \mathcal{H}_{\mathbf{S}})\quad$};
% Text Node
\draw (83.8,173) node    {$L(\mathcal{H}_{\mathbf{A}} \otimes \mathcal{H}_{\mathbf{S}} \otimes \mathcal{H}_{\mathbf{S_{3}}})\quad$};
% Text Node
\draw (403.4,32.4) node    {$\quad L(\mathcal{H}_{\mathbf{S|A'}} \otimes \mathcal{H}_{\mathbf{S|A}})$};
% Text Node
\draw (403.4,173) node    {  $\quad L(\mathcal{H}_{\mathbf{SS_{3} |A'}} \otimes \mathcal{H}_{\mathbf{S|A}} \otimes \mathcal{H}_{\mathbf{S_{3} |A}})$};
% Text Node
\draw (215.9,5.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{U}_{\rightarrow \mathbf{A}}^{\mathbf{AS}}$};
% Text Node
\draw (26.8,92.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \ \ \otimes \mathds{1}_{\mathbf{S_{3}}}$};
% Text Node
\draw (477,64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \mathrm{Embedding}$};
% Text Node
\draw (213.4,181) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{U}_{\mathbf{\rightarrow A}}^{\mathbf{ASS_{3}}}$};
% Text Node
\draw (408.4,84.69) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{V}_{\mathbf{A}} =\mathcal{U}_{\mathbf{\rightarrow A}}^{\mathbf{ASS_{3}}} \circ  \otimes \mathds{1}_{\mathbf{S_3}} \circ \left(\mathcal{U}_{\mathbf{\rightarrow A}}^{\mathbf{AS}}\right)^{\dagger } \ $};
% Connection
\draw    (136.3,32.4) -- (335.4,32.4) ;
\draw [shift={(338.4,32.4)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
\draw [shift={(133.3,32.4)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
% Connection
\draw    (83.8,53.4) -- (83.8,156.5) ;
\draw [shift={(83.8,159.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
\draw [shift={(83.8,53.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-8.94) .. controls (-2.47,-8.94) and (-4.47,-6.94) .. (-4.47,-4.47) .. controls (-4.47,-2) and (-2.47,0) .. (0,0) ;
% Connection
\draw    (161.3,173) -- (296.4,173) ;
\draw [shift={(299.4,173)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
\draw [shift={(158.3,173)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (403.4,53.4) -- (403.4,156.5) ;
\draw [shift={(403.4,159.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- (5.93,0) -- cycle    ;
\draw [shift={(403.4,53.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0,-8.94) .. controls (-2.47,-8.94) and (-4.47,-6.94) .. (-4.47,-4.47) .. controls (-4.47,-2) and (-2.47,0) .. (0,0) ;

\end{tikzpicture}
\end{center}

==> Imagens/Fig5_EmbeddingDiagramStates.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,226); %set diagram left start at 0, and has height of 226

%Curve Lines [id:da9811083873523263] 
\draw [color={rgb, 255:red, 156; green, 12; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (215.34,162.47) .. controls (332.41,141.92) and (432.99,204.18) .. (429.72,86.43) ;
\draw [shift={(429.67,84.65)}, rotate = 87.93] [fill={rgb, 255:red, 156; green, 12; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- cycle    ;
%Curve Lines [id:da8889123050314155] 
\draw [color={rgb, 255:red, 156; green, 12; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (215.34,162.47) .. controls (222.96,54.36) and (272.5,61.74) .. (419.77,67.72) ;
\draw [shift={(422,67.81)}, rotate = 182.31] [fill={rgb, 255:red, 156; green, 12; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.82,-4.72) -- (0,0) -- (9.82,4.72) -- cycle    ;

% Text Node
\draw (201.22,48.39) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\rho $};
% Text Node
\draw (201.22,174.08) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\tilde{\rho }$};
% Text Node
\draw (450.34,48.39) node  [font=\large]  {$\sigma $};
% Text Node
\draw (450.34,174.08) node  [font=\large]  {$\tilde{\sigma }$};
% Text Node
\draw (298.67,17.51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{S}_{\mathbf{A\rightarrow B}}^{\mathbf{ABS}}$};
% Text Node
\draw (297.17,182.08) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{S}_{\mathbf{A\rightarrow B}}^{\mathbf{ABSS}_{3}}$};
% Text Node
\draw (455.34,101.69) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{V}_{\mathbf{B}}^{\dagger } \ $};
% Text Node
\draw (157.18,197.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 158; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \ \ \ (\mathrm{extension}$)};
% Text Node
\draw (168.22,101.69) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{V}_{\mathbf{A}}^{\dagger } \ $};
% Text Node
\draw (43.34,112.19) node  [font=\large]  {$\rho _{\mathbf{BS|A}}$};
% Text Node
\draw (93.73,63.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-337.58] [align=left] {$\displaystyle \operatorname{Tr}_{\mathbf{BS|A'}}$};
% Text Node
\draw (84.47,132.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-21.68] [align=left] {$\displaystyle \operatorname{Tr}_{\mathbf{BSS_{3} |A',S_{3} |A}}$};
% Text Node
\draw (606.8,112.19) node  [font=\large]  {${\displaystyle \sigma }_{\mathbf{AS|B}}$};
% Text Node
\draw (498.79,40.55) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-22.84] [align=left] {$\displaystyle \operatorname{Tr}_{\mathbf{AS|B'}}$};
% Text Node
\draw (471.9,168.73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-338.5] [align=left] {$\displaystyle \operatorname{Tr}_{\mathbf{ASS_{3} |B',S_{3} |B}}$};
% Connection
\draw    (214.22,48.39) -- (437.84,48.39) ;
\draw [shift={(440.84,48.39)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(211.22,48.39)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (201.22,65.39) -- (201.22,158.08) ;
\draw [shift={(201.22,62.39)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% Connection
\draw    (214.22,174.08) -- (437.84,174.08) ;
\draw [shift={(440.84,174.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(211.22,174.08)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (450.34,65.39) -- (450.34,158.08) ;
\draw [shift={(450.34,62.39)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% Connection
\draw    (191.22,52.43) -- (74.62,99.55) ;
\draw [shift={(71.84,100.68)}, rotate = 337.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% Connection
\draw    (191.22,170.16) -- (74.63,124.46) ;
\draw [shift={(71.84,123.37)}, rotate = 21.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% Connection
\draw    (459.84,52.26) -- (575.52,99.44) ;
\draw [shift={(578.3,100.57)}, rotate = 202.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% Connection
\draw    (459.84,170.33) -- (575.51,124.57) ;
\draw [shift={(578.3,123.47)}, rotate = 158.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

\end{tikzpicture}

